Improving Fair Predictions Using Variational Inference In Causal Models

The importance of algorithmic fairness grows with the increasing impact machine learning has on people's lives. Recent work on fairness metrics shows the need for causal reasoning in fairness constraints. In this work, a practical method named FairTrade is proposed for creating flexible prediction models which integrate fairness constraints on sensitive causal paths. The method uses recent advances in variational inference in order to account for unobserved confounders. Further, a method outline is proposed which uses the causal mechanism estimates to audit black box models. Experiments are conducted on simulated data and on a real dataset in the context of detecting unlawful social welfare. This research aims to contribute to machine learning techniques which honour our ethical and legal boundaries.

==> graphs/fairtrade_graph1-2.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,414); %set diagram left start at 0, and has height of 414

%Shape: Circle [id:dp28310870079525396] 
\draw   (169,25) .. controls (169,11.19) and (180.19,0) .. (194,0) .. controls (207.81,0) and (219,11.19) .. (219,25) .. controls (219,38.81) and (207.81,50) .. (194,50) .. controls (180.19,50) and (169,38.81) .. (169,25) -- cycle ;
%Shape: Circle [id:dp045348931115068325] 
\draw  [fill={rgb, 255:red, 207; green, 204; blue, 204 }  ,fill opacity=1 ] (214,114) .. controls (214,100.19) and (225.19,89) .. (239,89) .. controls (252.81,89) and (264,100.19) .. (264,114) .. controls (264,127.81) and (252.81,139) .. (239,139) .. controls (225.19,139) and (214,127.81) .. (214,114) -- cycle ;
%Shape: Circle [id:dp41085423707774393] 
\draw  [fill={rgb, 255:red, 207; green, 204; blue, 204 }  ,fill opacity=1 ] (301.5,113.5) .. controls (301.5,99.69) and (312.69,88.5) .. (326.5,88.5) .. controls (340.31,88.5) and (351.5,99.69) .. (351.5,113.5) .. controls (351.5,127.31) and (340.31,138.5) .. (326.5,138.5) .. controls (312.69,138.5) and (301.5,127.31) .. (301.5,113.5) -- cycle ;
%Shape: Circle [id:dp9950784165418547] 
\draw  [fill={rgb, 255:red, 207; green, 204; blue, 204 }  ,fill opacity=1 ] (261,25) .. controls (261,11.19) and (272.19,0) .. (286,0) .. controls (299.81,0) and (311,11.19) .. (311,25) .. controls (311,38.81) and (299.81,50) .. (286,50) .. controls (272.19,50) and (261,38.81) .. (261,25) -- cycle ;
%Shape: Circle [id:dp8590668973761064] 
\draw  [fill={rgb, 255:red, 207; green, 204; blue, 204 }  ,fill opacity=1 ] (348.5,25.5) .. controls (348.5,11.69) and (359.69,0.5) .. (373.5,0.5) .. controls (387.31,0.5) and (398.5,11.69) .. (398.5,25.5) .. controls (398.5,39.31) and (387.31,50.5) .. (373.5,50.5) .. controls (359.69,50.5) and (348.5,39.31) .. (348.5,25.5) -- cycle ;
%Straight Lines [id:da8596734613344186] 
\draw    (208.5,45.5) -- (227.68,88.18) ;
\draw [shift={(228.5,90)}, rotate = 245.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da29501421736855393] 
\draw    (298.25,46.5) -- (317.87,86.7) ;
\draw [shift={(318.75,88.5)}, rotate = 243.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da8749001143889215] 
\draw    (274.2,47.13) -- (251.7,88.74) ;
\draw [shift={(250.75,90.5)}, rotate = 298.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da13243705555101304] 
\draw    (362.3,48.2) -- (338.53,88.03) ;
\draw [shift={(337.5,89.75)}, rotate = 300.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6666177675171976] 
\draw    (214.5,39.5) -- (305.05,95.45) ;
\draw [shift={(306.75,96.5)}, rotate = 211.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da1856829580476962] 
\draw    (352.75,39.5) -- (261.44,96.94) ;
\draw [shift={(259.75,98)}, rotate = 327.83000000000004] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Circle [id:dp8218502966645731] 
\draw   (420,27) .. controls (420,13.19) and (431.19,2) .. (445,2) .. controls (458.81,2) and (470,13.19) .. (470,27) .. controls (470,40.81) and (458.81,52) .. (445,52) .. controls (431.19,52) and (420,40.81) .. (420,27) -- cycle ;
%Shape: Circle [id:dp23628039947869817] 
\draw  [fill={rgb, 255:red, 207; green, 204; blue, 204 }  ,fill opacity=1 ] (419.67,109.67) .. controls (419.67,95.86) and (430.86,84.67) .. (444.67,84.67) .. controls (458.47,84.67) and (469.67,95.86) .. (469.67,109.67) .. controls (469.67,123.47) and (458.47,134.67) .. (444.67,134.67) .. controls (430.86,134.67) and (419.67,123.47) .. (419.67,109.67) -- cycle ;
%Shape: Circle [id:dp22209976183495472] 
\draw  [fill={rgb, 255:red, 207; green, 204; blue, 204 }  ,fill opacity=1 ] (599.83,109.5) .. controls (599.83,95.69) and (611.03,84.5) .. (624.83,84.5) .. controls (638.64,84.5) and (649.83,95.69) .. (649.83,109.5) .. controls (649.83,123.31) and (638.64,134.5) .. (624.83,134.5) .. controls (611.03,134.5) and (599.83,123.31) .. (599.83,109.5) -- cycle ;
%Shape: Circle [id:dp3797281261404808] 
\draw  [fill={rgb, 255:red, 207; green, 204; blue, 204 }  ,fill opacity=1 ] (512,25) .. controls (512,11.19) and (523.19,0) .. (537,0) .. controls (550.81,0) and (562,11.19) .. (562,25) .. controls (562,38.81) and (550.81,50) .. (537,50) .. controls (523.19,50) and (512,38.81) .. (512,25) -- cycle ;
%Shape: Circle [id:dp3466796880501841] 
\draw  [fill={rgb, 255:red, 207; green, 204; blue, 204 }  ,fill opacity=1 ] (599.5,25.5) .. controls (599.5,11.69) and (610.69,0.5) .. (624.5,0.5) .. controls (638.31,0.5) and (649.5,11.69) .. (649.5,25.5) .. controls (649.5,39.31) and (638.31,50.5) .. (624.5,50.5) .. controls (610.69,50.5) and (599.5,39.31) .. (599.5,25.5) -- cycle ;
%Straight Lines [id:da3763919294269198] 
\draw    (443.97,52.2) -- (444,81.33) ;
\draw [shift={(444,83.33)}, rotate = 269.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da8746064787211563] 
\draw    (549.75,46.32) -- (605.9,88.37) ;
\draw [shift={(607.5,89.57)}, rotate = 216.82999999999998] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da9123244686985161] 
\draw    (523.75,46.32) -- (463.63,89.16) ;
\draw [shift={(462,90.32)}, rotate = 324.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6217606855853093] 
\draw    (625.3,50.2) -- (625.49,81.32) ;
\draw [shift={(625.5,83.32)}, rotate = 269.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da5977141781010951] 
\draw    (467,39) -- (600.9,94.3) ;
\draw [shift={(602.75,95.07)}, rotate = 202.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6555741587577086] 
\draw    (603.75,39.57) -- (469.1,95.05) ;
\draw [shift={(467.25,95.82)}, rotate = 337.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Circle [id:dp2991388513561708] 
\draw  [fill={rgb, 255:red, 207; green, 204; blue, 204 }  ,fill opacity=1 ] (513,109.33) .. controls (513,95.53) and (524.19,84.33) .. (538,84.33) .. controls (551.81,84.33) and (563,95.53) .. (563,109.33) .. controls (563,123.14) and (551.81,134.33) .. (538,134.33) .. controls (524.19,134.33) and (513,123.14) .. (513,109.33) -- cycle ;
%Straight Lines [id:da20693425712982338] 
\draw    (612,47.07) -- (557.83,89.09) ;
\draw [shift={(556.25,90.32)}, rotate = 322.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6647319425386204] 
\draw    (537.97,49.53) -- (537.76,81.07) ;
\draw [shift={(537.75,83.07)}, rotate = 270.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da765834955212199] 
\draw    (459.3,47.2) -- (520.09,87.95) ;
\draw [shift={(521.75,89.07)}, rotate = 213.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Circle [id:dp9936995111352482] 
\draw   (8,25) .. controls (8,11.19) and (19.19,0) .. (33,0) .. controls (46.81,0) and (58,11.19) .. (58,25) .. controls (58,38.81) and (46.81,50) .. (33,50) .. controls (19.19,50) and (8,38.81) .. (8,25) -- cycle ;
%Shape: Circle [id:dp3743804735628673] 
\draw  [fill={rgb, 255:red, 207; green, 204; blue, 204 }  ,fill opacity=1 ] (9,114) .. controls (9,100.19) and (20.19,89) .. (34,89) .. controls (47.81,89) and (59,100.19) .. (59,114) .. controls (59,127.81) and (47.81,139) .. (34,139) .. controls (20.19,139) and (9,127.81) .. (9,114) -- cycle ;
%Shape: Circle [id:dp24884410109392752] 
\draw  [fill={rgb, 255:red, 207; green, 204; blue, 204 }  ,fill opacity=1 ] (95.5,113.5) .. controls (95.5,99.69) and (106.69,88.5) .. (120.5,88.5) .. controls (134.31,88.5) and (145.5,99.69) .. (145.5,113.5) .. controls (145.5,127.31) and (134.31,138.5) .. (120.5,138.5) .. controls (106.69,138.5) and (95.5,127.31) .. (95.5,113.5) -- cycle ;
%Shape: Circle [id:dp31443216657096285] 
\draw  [fill={rgb, 255:red, 207; green, 204; blue, 204 }  ,fill opacity=1 ] (95.5,25.5) .. controls (95.5,11.69) and (106.69,0.5) .. (120.5,0.5) .. controls (134.31,0.5) and (145.5,11.69) .. (145.5,25.5) .. controls (145.5,39.31) and (134.31,50.5) .. (120.5,50.5) .. controls (106.69,50.5) and (95.5,39.31) .. (95.5,25.5) -- cycle ;
%Straight Lines [id:da4513054025636092] 
\draw    (33.3,50.2) -- (33.25,85.5) ;
\draw [shift={(33.25,87.5)}, rotate = 270.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da8814911555365812] 
\draw    (121,50.75) -- (121,85) ;
\draw [shift={(121,87)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da3899475270636077] 
\draw    (50.75,42.75) -- (99.23,94.54) ;
\draw [shift={(100.6,96)}, rotate = 226.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da27052292564305547] 
\draw    (102.67,42.67) -- (54.61,94.29) ;
\draw [shift={(53.25,95.75)}, rotate = 312.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da8962623031844574] 
\draw    (59.3,113.2) -- (92.2,113.2) ;
\draw [shift={(94.2,113.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7074472955298226] 
\draw    (469.97,110.2) -- (509.75,110.07) ;
\draw [shift={(511.75,110.07)}, rotate = 539.8199999999999] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da2258931936079449] 
\draw    (563.25,109.32) -- (596.75,109.32) ;
\draw [shift={(598.75,109.32)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da46749591289576853] 
\draw    (466.33,123.33) .. controls (503.62,141.48) and (556.76,146.79) .. (601.16,124.26) ;
\draw [shift={(602.5,123.57)}, rotate = 512.4200000000001] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da15559530694579604] 
\draw    (264.3,113.2) -- (298.25,113.48) ;
\draw [shift={(300.25,113.5)}, rotate = 180.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (194,24) node  [font=\large] [align=left] {Z};
% Text Node
\draw (239,113) node  [font=\large] [align=left] {X};
% Text Node
\draw (326.5,112.5) node  [font=\large] [align=left] {Y};
% Text Node
\draw (286,23) node  [font=\large] [align=left] {B};
% Text Node
\draw (373.5,23.5) node  [font=\large] [align=left] {A};
% Text Node
\draw (445,26) node  [font=\large] [align=left] {Z};
% Text Node
\draw (444.67,107.67) node  [font=\large] [align=left] {X};
% Text Node
\draw (624.83,107.5) node  [font=\large] [align=left] {Y};
% Text Node
\draw (537,23) node  [font=\large] [align=left] {B};
% Text Node
\draw (624.5,23.5) node  [font=\large] [align=left] {A};
% Text Node
\draw (538,107.33) node  [font=\large] [align=left] {R};
% Text Node
\draw (33,24) node  [font=\large] [align=left] {Z};
% Text Node
\draw (34,112) node  [font=\large] [align=left] {X};
% Text Node
\draw (120.5,111.5) node  [font=\large] [align=left] {Y};
% Text Node
\draw (120.5,23.5) node  [font=\large] [align=left] {A};
% Text Node
\draw (74,170) node   [align=left] {{\LARGE (a)}};
% Text Node
\draw (290,170) node   [align=left] {{\LARGE (b)}};
% Text Node
\draw (540,170) node   [align=left] {{\LARGE (c)}};


\end{tikzpicture}


==> graphs/ihdp_graph.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp8882202064361273] 
\draw   (353,35) .. controls (353,21.19) and (364.19,10) .. (378,10) .. controls (391.81,10) and (403,21.19) .. (403,35) .. controls (403,48.81) and (391.81,60) .. (378,60) .. controls (364.19,60) and (353,48.81) .. (353,35) -- cycle ;
%Shape: Circle [id:dp3972462279050821] 
\draw  [fill={rgb, 255:red, 207; green, 204; blue, 204 }  ,fill opacity=1 ] (440.5,35.5) .. controls (440.5,21.69) and (451.69,10.5) .. (465.5,10.5) .. controls (479.31,10.5) and (490.5,21.69) .. (490.5,35.5) .. controls (490.5,49.31) and (479.31,60.5) .. (465.5,60.5) .. controls (451.69,60.5) and (440.5,49.31) .. (440.5,35.5) -- cycle ;
%Straight Lines [id:da39202659843045606] 
\draw    (364.3,56.2) -- (339.3,99.47) ;
\draw [shift={(338.3,101.2)}, rotate = 300.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9512001522500872] 
\draw    (482.3,54.2) -- (509.31,101.46) ;
\draw [shift={(510.3,103.2)}, rotate = 240.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5870009072296218] 
\draw    (390.3,57.2) -- (415.32,101.46) ;
\draw [shift={(416.3,103.2)}, rotate = 240.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da517385826313759] 
\draw    (446.3,52.2) -- (360.96,110.08) ;
\draw [shift={(359.3,111.2)}, rotate = 325.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp6295729985825067] 
\draw  [fill={rgb, 255:red, 207; green, 204; blue, 204 }  ,fill opacity=1 ] (313.67,126) .. controls (313.67,112.19) and (324.86,101) .. (338.67,101) .. controls (352.47,101) and (363.67,112.19) .. (363.67,126) .. controls (363.67,139.81) and (352.47,151) .. (338.67,151) .. controls (324.86,151) and (313.67,139.81) .. (313.67,126) -- cycle ;
%Shape: Circle [id:dp10974314984293798] 
\draw  [fill={rgb, 255:red, 207; green, 204; blue, 204 }  ,fill opacity=1 ] (493.83,125.83) .. controls (493.83,112.03) and (505.03,100.83) .. (518.83,100.83) .. controls (532.64,100.83) and (543.83,112.03) .. (543.83,125.83) .. controls (543.83,139.64) and (532.64,150.83) .. (518.83,150.83) .. controls (505.03,150.83) and (493.83,139.64) .. (493.83,125.83) -- cycle ;
%Shape: Circle [id:dp5869435274255634] 
\draw  [fill={rgb, 255:red, 207; green, 204; blue, 204 }  ,fill opacity=1 ] (404,125.67) .. controls (404,111.86) and (415.19,100.67) .. (429,100.67) .. controls (442.81,100.67) and (454,111.86) .. (454,125.67) .. controls (454,139.47) and (442.81,150.67) .. (429,150.67) .. controls (415.19,150.67) and (404,139.47) .. (404,125.67) -- cycle ;
%Straight Lines [id:da5044943355726361] 
\draw    (455.3,58.2) -- (437.09,100.36) ;
\draw [shift={(436.3,102.2)}, rotate = 293.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9497551200045244] 
\draw    (399.3,48.2) -- (493.67,115.04) ;
\draw [shift={(495.3,116.2)}, rotate = 215.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3866822983292444] 
\draw    (494.3,125.2) -- (457.3,125.2) ;
\draw [shift={(455.3,125.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (378,34) node  [font=\large] [align=left] {Z};
% Text Node
\draw (465.5,33.5) node  [font=\large] [align=left] {A};
% Text Node
\draw (338.67,124) node  [font=\large] [align=left] {X};
% Text Node
\draw (518.83,125.83) node  [font=\large] [align=left] {T};
% Text Node
\draw (429,123.67) node  [font=\large] [align=left] {Y};


\end{tikzpicture}

